Segment This Thing: Foveated Tokenization for Efficient Point-Prompted Segmentation

This paper presents Segment This Thing (STT), a new efficient image segmentation model designed to produce a single segment given a single point prompt. Instead of following prior work and increasing efficiency by decreasing model size, we gain efficiency by foveating input images. Given an image and a point prompt, we extract a crop centered on the prompt and apply a novel variable-resolution patch tokenization in which patches are downsampled at a rate that increases with increased distance from the prompt. This approach yields far fewer image tokens than uniform patch tokenization. As a result we can drastically reduce the computational cost of segmentation without reducing model size. Furthermore, the foveation focuses the model on the region of interest, a potentially useful inductive bias. We show that our Segment This Thing model is more efficient than prior work while remaining competitive on segmentation benchmarks. It can easily run at interactive frame rates on consumer hardware and is thus a promising tool for augmented reality or robotics applications.

==> figs_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.876340in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.876340in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.876340in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490745in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.834670in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.834670in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{0.490745in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{0.490745in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073684in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{1.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073684in,y=0.138892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ADE20K \cite{Zhou:etal:IJCV19}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728305in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{1.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728305in,y=0.138892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Cityscapes \cite{Cordts:etal:CVPR16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382925in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.382925in}{1.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382925in,y=0.138892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont EgoHOS \cite{Zhang:etal:ECCV22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037545in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{1.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037545in,y=0.138892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont NDD20 \cite{Trotter:etal:arXiv20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692165in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.692165in}{1.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692165in,y=0.138892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont PPDLS \cite{Minervini:etal:PRL16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346786in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.346786in}{1.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346786in,y=0.138892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont TimberSeg \cite{Fortin:etal:IROS22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001406in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{1.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.001406in,y=0.138892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont VISOR \cite{Damen:etal:IJCV22, Darkhalil:etal:NeurIPS22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656026in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.656026in}{1.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.656026in,y=0.138892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ZeroWaste \cite{Bashkirova:etal:CVPR22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310646in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.310646in}{1.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.310646in,y=0.138892in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont WoodScape \cite{Yogamani:etal:ICCV19}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490745in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.834670in}{0.222226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.188468in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490745in}{0.439795in}}%
\pgfpathlineto{\pgfqpoint{6.834670in}{0.439795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.406038in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490745in}{0.657365in}}%
\pgfpathlineto{\pgfqpoint{6.834670in}{0.657365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.623607in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490745in}{0.874934in}}%
\pgfpathlineto{\pgfqpoint{6.834670in}{0.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.841177in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.796078,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490745in}{1.092504in}}%
\pgfpathlineto{\pgfqpoint{6.834670in}{1.092504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.058746in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=0.670419in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy (mIoU)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717647,0.227451,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779105in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{0.838021in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{0.838021in}{0.694402in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{0.694402in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717647,0.227451,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433725in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.492641in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.492641in}{0.564115in}}%
\pgfpathlineto{\pgfqpoint{1.433725in}{0.564115in}}%
\pgfpathlineto{\pgfqpoint{1.433725in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717647,0.227451,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088346in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.147261in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.147261in}{0.728405in}}%
\pgfpathlineto{\pgfqpoint{2.088346in}{0.728405in}}%
\pgfpathlineto{\pgfqpoint{2.088346in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717647,0.227451,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742966in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.801882in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.801882in}{0.941319in}}%
\pgfpathlineto{\pgfqpoint{2.742966in}{0.941319in}}%
\pgfpathlineto{\pgfqpoint{2.742966in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717647,0.227451,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397586in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.456502in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.456502in}{0.885569in}}%
\pgfpathlineto{\pgfqpoint{3.397586in}{0.885569in}}%
\pgfpathlineto{\pgfqpoint{3.397586in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717647,0.227451,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052206in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.111122in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.111122in}{0.808642in}}%
\pgfpathlineto{\pgfqpoint{4.052206in}{0.808642in}}%
\pgfpathlineto{\pgfqpoint{4.052206in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717647,0.227451,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706827in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.765743in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.765743in}{0.747770in}}%
\pgfpathlineto{\pgfqpoint{4.706827in}{0.747770in}}%
\pgfpathlineto{\pgfqpoint{4.706827in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717647,0.227451,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361447in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.420363in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.420363in}{0.769217in}}%
\pgfpathlineto{\pgfqpoint{5.361447in}{0.769217in}}%
\pgfpathlineto{\pgfqpoint{5.361447in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717647,0.227451,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016067in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.074983in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.074983in}{0.484250in}}%
\pgfpathlineto{\pgfqpoint{6.016067in}{0.484250in}}%
\pgfpathlineto{\pgfqpoint{6.016067in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.317647,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838021in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{0.689490in}}%
\pgfpathlineto{\pgfqpoint{0.838021in}{0.689490in}}%
\pgfpathlineto{\pgfqpoint{0.838021in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.317647,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492641in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.551557in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.551557in}{0.563065in}}%
\pgfpathlineto{\pgfqpoint{1.492641in}{0.563065in}}%
\pgfpathlineto{\pgfqpoint{1.492641in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.317647,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147261in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{0.745634in}}%
\pgfpathlineto{\pgfqpoint{2.147261in}{0.745634in}}%
\pgfpathlineto{\pgfqpoint{2.147261in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.317647,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801882in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.860798in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.860798in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.801882in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{2.801882in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.317647,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456502in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.515418in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.515418in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{3.456502in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{3.456502in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.317647,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111122in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.170038in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.170038in}{0.782898in}}%
\pgfpathlineto{\pgfqpoint{4.111122in}{0.782898in}}%
\pgfpathlineto{\pgfqpoint{4.111122in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.317647,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765743in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.824658in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.824658in}{0.749653in}}%
\pgfpathlineto{\pgfqpoint{4.765743in}{0.749653in}}%
\pgfpathlineto{\pgfqpoint{4.765743in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.317647,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420363in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.479279in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.479279in}{0.773927in}}%
\pgfpathlineto{\pgfqpoint{5.420363in}{0.773927in}}%
\pgfpathlineto{\pgfqpoint{5.420363in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.317647,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074983in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.133899in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.133899in}{0.479955in}}%
\pgfpathlineto{\pgfqpoint{6.074983in}{0.479955in}}%
\pgfpathlineto{\pgfqpoint{6.074983in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.478431,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896937in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{0.955853in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{0.955853in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{0.896937in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.478431,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551557in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.610473in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.610473in}{0.556353in}}%
\pgfpathlineto{\pgfqpoint{1.551557in}{0.556353in}}%
\pgfpathlineto{\pgfqpoint{1.551557in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.478431,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206177in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.265093in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.265093in}{0.762182in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{0.762182in}}%
\pgfpathlineto{\pgfqpoint{2.206177in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.478431,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860798in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.919713in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.919713in}{0.916412in}}%
\pgfpathlineto{\pgfqpoint{2.860798in}{0.916412in}}%
\pgfpathlineto{\pgfqpoint{2.860798in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.478431,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515418in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.574334in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.574334in}{0.892812in}}%
\pgfpathlineto{\pgfqpoint{3.515418in}{0.892812in}}%
\pgfpathlineto{\pgfqpoint{3.515418in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.478431,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170038in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.228954in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.228954in}{0.677916in}}%
\pgfpathlineto{\pgfqpoint{4.170038in}{0.677916in}}%
\pgfpathlineto{\pgfqpoint{4.170038in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.478431,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824658in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.883574in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.883574in}{0.743443in}}%
\pgfpathlineto{\pgfqpoint{4.824658in}{0.743443in}}%
\pgfpathlineto{\pgfqpoint{4.824658in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.478431,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479279in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{0.750094in}}%
\pgfpathlineto{\pgfqpoint{5.479279in}{0.750094in}}%
\pgfpathlineto{\pgfqpoint{5.479279in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.478431,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133899in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.192815in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.192815in}{0.483133in}}%
\pgfpathlineto{\pgfqpoint{6.133899in}{0.483133in}}%
\pgfpathlineto{\pgfqpoint{6.133899in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.650980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955853in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.014768in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.014768in}{0.632557in}}%
\pgfpathlineto{\pgfqpoint{0.955853in}{0.632557in}}%
\pgfpathlineto{\pgfqpoint{0.955853in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.650980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610473in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{0.485287in}}%
\pgfpathlineto{\pgfqpoint{1.610473in}{0.485287in}}%
\pgfpathlineto{\pgfqpoint{1.610473in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.650980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265093in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.324009in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.324009in}{0.707312in}}%
\pgfpathlineto{\pgfqpoint{2.265093in}{0.707312in}}%
\pgfpathlineto{\pgfqpoint{2.265093in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.650980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919713in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.978629in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.978629in}{0.860522in}}%
\pgfpathlineto{\pgfqpoint{2.919713in}{0.860522in}}%
\pgfpathlineto{\pgfqpoint{2.919713in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.650980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574334in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.633250in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.633250in}{0.779218in}}%
\pgfpathlineto{\pgfqpoint{3.574334in}{0.779218in}}%
\pgfpathlineto{\pgfqpoint{3.574334in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.650980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228954in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.287870in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.287870in}{0.516515in}}%
\pgfpathlineto{\pgfqpoint{4.228954in}{0.516515in}}%
\pgfpathlineto{\pgfqpoint{4.228954in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.650980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883574in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.942490in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.942490in}{0.700171in}}%
\pgfpathlineto{\pgfqpoint{4.883574in}{0.700171in}}%
\pgfpathlineto{\pgfqpoint{4.883574in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.650980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538195in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.597110in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.597110in}{0.726248in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{0.726248in}}%
\pgfpathlineto{\pgfqpoint{5.538195in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.650980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192815in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.251731in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.251731in}{0.425977in}}%
\pgfpathlineto{\pgfqpoint{6.192815in}{0.425977in}}%
\pgfpathlineto{\pgfqpoint{6.192815in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014768in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{0.703496in}}%
\pgfpathlineto{\pgfqpoint{1.014768in}{0.703496in}}%
\pgfpathlineto{\pgfqpoint{1.014768in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669389in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{0.574467in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{0.574467in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324009in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.382925in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.382925in}{0.772549in}}%
\pgfpathlineto{\pgfqpoint{2.324009in}{0.772549in}}%
\pgfpathlineto{\pgfqpoint{2.324009in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978629in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{0.892928in}}%
\pgfpathlineto{\pgfqpoint{2.978629in}{0.892928in}}%
\pgfpathlineto{\pgfqpoint{2.978629in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633250in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.692165in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.692165in}{0.812344in}}%
\pgfpathlineto{\pgfqpoint{3.633250in}{0.812344in}}%
\pgfpathlineto{\pgfqpoint{3.633250in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287870in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.346786in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.346786in}{0.663818in}}%
\pgfpathlineto{\pgfqpoint{4.287870in}{0.663818in}}%
\pgfpathlineto{\pgfqpoint{4.287870in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942490in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{0.760425in}}%
\pgfpathlineto{\pgfqpoint{4.942490in}{0.760425in}}%
\pgfpathlineto{\pgfqpoint{4.942490in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597110in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.656026in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.656026in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{5.597110in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{5.597110in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251731in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.310646in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.310646in}{0.503409in}}%
\pgfpathlineto{\pgfqpoint{6.251731in}{0.503409in}}%
\pgfpathlineto{\pgfqpoint{6.251731in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.768627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073684in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{0.695506in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{0.695506in}}%
\pgfpathlineto{\pgfqpoint{1.073684in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.768627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728305in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.787220in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.787220in}{0.551488in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{0.551488in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.768627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382925in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.441841in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.441841in}{0.757334in}}%
\pgfpathlineto{\pgfqpoint{2.382925in}{0.757334in}}%
\pgfpathlineto{\pgfqpoint{2.382925in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.768627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037545in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{0.906007in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{0.906007in}}%
\pgfpathlineto{\pgfqpoint{3.037545in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.768627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692165in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.751081in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.751081in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{3.692165in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{3.692165in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.768627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346786in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.405701in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.405701in}{0.634012in}}%
\pgfpathlineto{\pgfqpoint{4.346786in}{0.634012in}}%
\pgfpathlineto{\pgfqpoint{4.346786in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.768627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001406in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.060322in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.060322in}{0.720079in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{0.720079in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.768627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656026in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.714942in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.714942in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{5.656026in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{5.656026in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.768627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310646in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.369562in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.369562in}{0.500509in}}%
\pgfpathlineto{\pgfqpoint{6.310646in}{0.500509in}}%
\pgfpathlineto{\pgfqpoint{6.310646in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.533333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132600in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.191516in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.191516in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.533333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787220in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.846136in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.846136in}{0.579051in}}%
\pgfpathlineto{\pgfqpoint{1.787220in}{0.579051in}}%
\pgfpathlineto{\pgfqpoint{1.787220in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.533333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441841in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.500756in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.500756in}{0.761436in}}%
\pgfpathlineto{\pgfqpoint{2.441841in}{0.761436in}}%
\pgfpathlineto{\pgfqpoint{2.441841in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.533333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096461in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{0.878723in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{0.878723in}}%
\pgfpathlineto{\pgfqpoint{3.096461in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.533333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751081in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.809997in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.809997in}{0.857551in}}%
\pgfpathlineto{\pgfqpoint{3.751081in}{0.857551in}}%
\pgfpathlineto{\pgfqpoint{3.751081in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.533333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405701in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.464617in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.464617in}{0.599671in}}%
\pgfpathlineto{\pgfqpoint{4.405701in}{0.599671in}}%
\pgfpathlineto{\pgfqpoint{4.405701in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.533333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060322in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.119238in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.119238in}{0.740947in}}%
\pgfpathlineto{\pgfqpoint{5.060322in}{0.740947in}}%
\pgfpathlineto{\pgfqpoint{5.060322in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.533333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714942in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.773858in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.773858in}{0.762146in}}%
\pgfpathlineto{\pgfqpoint{5.714942in}{0.762146in}}%
\pgfpathlineto{\pgfqpoint{5.714942in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.533333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369562in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.428478in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.428478in}{0.489948in}}%
\pgfpathlineto{\pgfqpoint{6.369562in}{0.489948in}}%
\pgfpathlineto{\pgfqpoint{6.369562in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.721569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191516in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.250432in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.250432in}{0.703581in}}%
\pgfpathlineto{\pgfqpoint{1.191516in}{0.703581in}}%
\pgfpathlineto{\pgfqpoint{1.191516in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.721569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846136in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.905052in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.905052in}{0.580823in}}%
\pgfpathlineto{\pgfqpoint{1.846136in}{0.580823in}}%
\pgfpathlineto{\pgfqpoint{1.846136in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.721569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500756in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{0.750516in}}%
\pgfpathlineto{\pgfqpoint{2.500756in}{0.750516in}}%
\pgfpathlineto{\pgfqpoint{2.500756in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.721569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155377in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.214293in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.214293in}{0.847761in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{0.847761in}}%
\pgfpathlineto{\pgfqpoint{3.155377in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.721569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809997in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.868913in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.868913in}{0.881852in}}%
\pgfpathlineto{\pgfqpoint{3.809997in}{0.881852in}}%
\pgfpathlineto{\pgfqpoint{3.809997in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.721569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464617in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.523533in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.523533in}{0.589022in}}%
\pgfpathlineto{\pgfqpoint{4.464617in}{0.589022in}}%
\pgfpathlineto{\pgfqpoint{4.464617in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.721569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119238in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.178153in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.178153in}{0.729076in}}%
\pgfpathlineto{\pgfqpoint{5.119238in}{0.729076in}}%
\pgfpathlineto{\pgfqpoint{5.119238in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.721569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.773858in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.832774in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.832774in}{0.739725in}}%
\pgfpathlineto{\pgfqpoint{5.773858in}{0.739725in}}%
\pgfpathlineto{\pgfqpoint{5.773858in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.721569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428478in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.487394in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.487394in}{0.492147in}}%
\pgfpathlineto{\pgfqpoint{6.428478in}{0.492147in}}%
\pgfpathlineto{\pgfqpoint{6.428478in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.780392,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250432in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.309348in}{0.692663in}}%
\pgfpathlineto{\pgfqpoint{1.250432in}{0.692663in}}%
\pgfpathlineto{\pgfqpoint{1.250432in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.780392,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905052in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.963968in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{1.963968in}{0.564479in}}%
\pgfpathlineto{\pgfqpoint{1.905052in}{0.564479in}}%
\pgfpathlineto{\pgfqpoint{1.905052in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.780392,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559672in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.618588in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{2.618588in}{0.740524in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{0.740524in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.780392,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214293in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.273208in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.273208in}{0.859118in}}%
\pgfpathlineto{\pgfqpoint{3.214293in}{0.859118in}}%
\pgfpathlineto{\pgfqpoint{3.214293in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.780392,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868913in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.927829in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{3.927829in}{0.862097in}}%
\pgfpathlineto{\pgfqpoint{3.868913in}{0.862097in}}%
\pgfpathlineto{\pgfqpoint{3.868913in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.780392,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523533in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.582449in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{4.582449in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{4.523533in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{4.523533in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.780392,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178153in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.237069in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.237069in}{0.719254in}}%
\pgfpathlineto{\pgfqpoint{5.178153in}{0.719254in}}%
\pgfpathlineto{\pgfqpoint{5.178153in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.780392,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832774in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.891689in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{5.891689in}{0.729849in}}%
\pgfpathlineto{\pgfqpoint{5.832774in}{0.729849in}}%
\pgfpathlineto{\pgfqpoint{5.832774in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490745in}{0.222226in}}{\pgfqpoint{6.343925in}{0.896387in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.780392,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487394in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.546310in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.546310in}{0.475047in}}%
\pgfpathlineto{\pgfqpoint{6.487394in}{0.475047in}}%
\pgfpathlineto{\pgfqpoint{6.487394in}{0.222226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490745in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{0.490745in}{1.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834670in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.834670in}{1.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490745in}{0.222226in}}%
\pgfpathlineto{\pgfqpoint{6.834670in}{0.222226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490745in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{6.834670in}{1.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338776in}{0.837792in}}%
\pgfpathlineto{\pgfqpoint{6.776337in}{0.837792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.793003in}{0.837792in}}{\pgfqpoint{6.793003in}{0.854459in}}%
\pgfpathlineto{\pgfqpoint{6.793003in}{1.194737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.793003in}{1.211404in}}{\pgfqpoint{6.776337in}{1.211404in}}%
\pgfpathlineto{\pgfqpoint{4.338776in}{1.211404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322109in}{1.211404in}}{\pgfqpoint{4.322109in}{1.194737in}}%
\pgfpathlineto{\pgfqpoint{4.322109in}{0.854459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.322109in}{0.837792in}}{\pgfqpoint{4.338776in}{0.837792in}}%
\pgfpathlineto{\pgfqpoint{4.338776in}{0.837792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717647,0.227451,0.074510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355443in}{1.119737in}}%
\pgfpathlineto{\pgfqpoint{4.522109in}{1.119737in}}%
\pgfpathlineto{\pgfqpoint{4.522109in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{4.355443in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{4.355443in}{1.119737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588776in,y=1.119737in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont SAM-H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.317647,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355443in}{1.003533in}}%
\pgfpathlineto{\pgfqpoint{4.522109in}{1.003533in}}%
\pgfpathlineto{\pgfqpoint{4.522109in}{1.061867in}}%
\pgfpathlineto{\pgfqpoint{4.355443in}{1.061867in}}%
\pgfpathlineto{\pgfqpoint{4.355443in}{1.003533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588776in,y=1.003533in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont SAM-L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.478431,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355443in}{0.887329in}}%
\pgfpathlineto{\pgfqpoint{4.522109in}{0.887329in}}%
\pgfpathlineto{\pgfqpoint{4.522109in}{0.945663in}}%
\pgfpathlineto{\pgfqpoint{4.355443in}{0.945663in}}%
\pgfpathlineto{\pgfqpoint{4.355443in}{0.887329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.588776in,y=0.887329in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont SAM-B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.650980,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086766in}{1.119737in}}%
\pgfpathlineto{\pgfqpoint{5.253432in}{1.119737in}}%
\pgfpathlineto{\pgfqpoint{5.253432in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{5.086766in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{5.086766in}{1.119737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320099in,y=1.119737in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont MobileSAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086766in}{1.003533in}}%
\pgfpathlineto{\pgfqpoint{5.253432in}{1.003533in}}%
\pgfpathlineto{\pgfqpoint{5.253432in}{1.061867in}}%
\pgfpathlineto{\pgfqpoint{5.086766in}{1.061867in}}%
\pgfpathlineto{\pgfqpoint{5.086766in}{1.003533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320099in,y=1.003533in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont EfficientSAM-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.768627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086766in}{0.887329in}}%
\pgfpathlineto{\pgfqpoint{5.253432in}{0.887329in}}%
\pgfpathlineto{\pgfqpoint{5.253432in}{0.945663in}}%
\pgfpathlineto{\pgfqpoint{5.086766in}{0.945663in}}%
\pgfpathlineto{\pgfqpoint{5.086766in}{0.887329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320099in,y=0.887329in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont EfficientSAM-Ti}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.533333,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215538in}{1.119737in}}%
\pgfpathlineto{\pgfqpoint{6.382204in}{1.119737in}}%
\pgfpathlineto{\pgfqpoint{6.382204in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{6.215538in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{6.215538in}{1.119737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448871in,y=1.119737in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont STT-H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.721569,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215538in}{1.003533in}}%
\pgfpathlineto{\pgfqpoint{6.382204in}{1.003533in}}%
\pgfpathlineto{\pgfqpoint{6.382204in}{1.061867in}}%
\pgfpathlineto{\pgfqpoint{6.215538in}{1.061867in}}%
\pgfpathlineto{\pgfqpoint{6.215538in}{1.003533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448871in,y=1.003533in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont STT-L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.780392,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215538in}{0.887329in}}%
\pgfpathlineto{\pgfqpoint{6.382204in}{0.887329in}}%
\pgfpathlineto{\pgfqpoint{6.382204in}{0.945663in}}%
\pgfpathlineto{\pgfqpoint{6.215538in}{0.945663in}}%
\pgfpathlineto{\pgfqpoint{6.215538in}{0.887329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.286275,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448871in,y=0.887329in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont STT-B}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs_pattern_fig.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pattern_fig_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1134.67201996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85159256)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs_pattern_fig.pdf}}%
    \put(0.07998018,0.37554417){\color[rgb]{0.94901961,0.39215686,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}g\textsubscript{1}\end{tabular}}}}%
    \put(0.99006636,0.41690599){\color[rgb]{0.94901961,0.39215686,0.09803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}s\textsubscript{1}\end{tabular}}}}%
    \put(0.06765967,0.48727159){\color[rgb]{0.96470588,0.68235294,0.17647059}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}g\textsubscript{2}\end{tabular}}}}%
    \put(0.04783015,0.57353){\color[rgb]{0.5254902,0.73333333,0.84705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}g\textsubscript{3}\end{tabular}}}}%
    \put(0.02713351,0.70103116){\color[rgb]{0.2,0.39607843,0.54117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}g\textsubscript{4}\end{tabular}}}}%
    \put(0.02103513,0.81578061){\color[rgb]{0.18431373,0.28235294,0.34509804}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}g\textsubscript{5}\end{tabular}}}}%
    \put(0.99006636,0.45316311){\color[rgb]{0.96470588,0.68235294,0.17647059}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}s\textsubscript{2}\end{tabular}}}}%
    \put(0.99006636,0.52289691){\color[rgb]{0.5254902,0.73333333,0.84705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}s\textsubscript{3}\end{tabular}}}}%
    \put(0.99006636,0.6403868){\color[rgb]{0.2,0.39607843,0.54117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}s\textsubscript{4}\end{tabular}}}}%
    \put(0.9900663,0.79819672){\color[rgb]{0.18431373,0.28235294,0.34509804}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}s\textsubscript{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs_pattern_fig.pdf}}%
  \end{picture}%
\endgroup%

